Bounds for the 3x+1 Problem using Difference Inequalities

We study difference inequality systems for the 3x+1 problem introduced by the first author in 1989. These systemes can be used to give lower bounds for the number of integers below x that contain 1 in their forward orbit under the 3x+1 map. Previous methods gave away some information in these inequalities. We give an improvement which apparantly extracts full information from the inequalities. By computer aided proof we show that at least x^{0.84} of the integers below x contain 1 in their forward orbit under the 3x+1 map.

==> kafg3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{kafg3.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4584,2871)(1876,-3719)
\put(3826,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$\phi_k^m (y) \equiv (m,0)$}%
}}}
\put(1876,-1936){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(4m,-2)$}%
}}}
\put(3601,-3661){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(\frac{2m-1}{3}, \alpha -1)$}%
}}}
\put(4951,-3661){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(\frac{2m-1}{3} +3^{k-1}, \alpha -1 )$}%
}}}
\put(6376,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(\frac{2m-1}{3}+2\cdot 3^{k-1}, \alpha -1)$}%
}}}
\end{picture}


==> kafgA1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{kafgA1.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4875,7446)(10351,-9194)
\put(12226,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$\phi_2^8 (y) \equiv (8,0)$}%
}}}
\put(15226,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(8,\alpha -1)$}%
}}}
\put(15226,-9136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(8, 3\alpha -5)$}%
}}}
\put(15226,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(8, 2\alpha -3)$}%
}}}
\put(13651,-9136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(5, 3\alpha -5)$}%
}}}
\put(10351,-7936){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(8, 2\alpha -5)$}%
}}}
\put(11851,-9136){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(2,3\alpha -5)$}%
}}}
\put(11851,-6736){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(2, 2\alpha -3)$}%
}}}
\put(13651,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(5, 2\alpha -3)$}%
}}}
\put(13651,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(5, \alpha-1)$}%
}}}
\put(10351,-3136){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(5,-2)$}%
}}}
\put(11851,-4336){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(2, \alpha -1 )$}%
}}}
\put(10351,-5536){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{$(8, \alpha -3)$}%
}}}
\end{picture}

